EMF-Aware Waveform for Dual-functional Radar Communication Systems

Emerging dual-functional radar communication(RadCom) systems promise to revolutionize wireless systems by enabling radar sensing and communication on a shared platform, thereby enhancing spectral efficiency. However, the high transmit power required for efficient radar operation poses risks by potentially exceeding the electromagnetic field (EMF) exposure limits enforced by the regulations. To address this challenge, we propose an EMF-aware signalling design that enhances RadCom system performance while complying with EMF constraints. Our approach considers exposure levels not only experienced by network users but also in sensitive areas such as schools and hospitals, where the exposure must be further reduced. First, we model the exposure metric for the users and the sectors that encounter sensitive areas. Then, we design the waveform by exploiting the trade-off between radar and communication while satisfying the exposure constraints. We reformulate the problem as a convex optimization program and solve it in closed form using Karush Kuhn Tucker (KKT) conditions. The numerical results demonstrate the feasibility of developing a robust RadCom system with low electromagnetic (EM) radiations.

==> Fig/Beam/Beampattern.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        legend style={font=\footnotesize,
        legend cell align=left
    },
    compat=1.18
}}
\begin{tikzpicture}
    \begin{axis}[
        xlabel near ticks,
        ylabel near ticks,
        xtick={-90,-60,-30,0,30,60,90},
        xtick pos=bottom,
        ytick pos=left,
        legend pos=north east,
        % ymajorgrids=true,
        % xmajorgrids=true,
        % grid style=dashed,
        xlabel={$\theta$ (deg)},
        ylabel={Beampattern (dBi)},
        ymax=7,
        xmax=92,
        xmin=-90,
        ymin=-56,
        width=0.9\linewidth,
        legend entries={Desired beampattern, EMF-aware RadCom,Non EMF-aware RadCom},
        legend pos=south west,
    ]
  
    \addplot[cyan] table {Fig/Beam/RadcomTradeoff.dat};
    \addplot[black!30!green] table {Fig/Beam/dirTradeWEMF.dat};
    \addplot[red] table {Fig/Beam/dir.dat};
        
        

        % Draw vertical lines from datafile
        % Vertical lines
        \draw[black,dashed] (axis cs:-28, 20) -- (axis cs:-28, -55);
        \node[align=left, anchor=west, text=black, font=\footnotesize] at (axis cs:-30.1, 5) {$\theta_{\text{I}_1}$};

      \draw[black,dashed] (axis cs:-10.7, 20) -- (axis cs:-10.7, -55);
      \node[align=left, anchor=west, text=black, font=\footnotesize] at (axis cs:-10.5, 5) {$\theta_{\text{F}_1}$};

      \draw[black,dashed] (axis cs:-37.5, 20) -- (axis cs:-37.5, -55);
        \node[align=left, anchor=west, text=black, font=\footnotesize] at (axis cs:-39.3, 5) {$\theta_{1}$};

        \draw[black,dashed] (axis cs:27.1, 20) -- (axis cs:27.1, -55);
        \node[align=left, anchor=west, text=black, font=\footnotesize] at (axis cs:27.2, 5) {$\theta_2$};

        \draw[black,dashed] (axis cs:11.7, 20) -- (axis cs:11.7, -55);
        \node[align=left, anchor=west, text=black, font=\footnotesize] at (axis cs:11.8, 5) {$\theta_3$};
 % \addlegendentry{u=2}     
 
    \draw[black,dashed] (axis cs:80.9, 20) -- (axis cs:80.9, -55);
        \node[align=left, anchor=west, text=black, font=\footnotesize] at (axis cs:80.1, 5) {$\theta_4$};
    \end{axis}
\end{tikzpicture}


==> Fig/SER_Fig/SER.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        legend style={font=\footnotesize,
        legend cell align=left
    },
    compat=1.18
}}

    \begin{tikzpicture}
        \begin{semilogyaxis}
            [xlabel near ticks,
            ylabel near ticks,
             xtick pos=bottom,
            ytick pos=left,
            legend pos=north east,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashed,
            xlabel={$\mathrm{SNR}$ (dB)},
            ylabel={$\mathrm{SER}$},
            xmax=25,
            ymin = 10e-6,
            ymax = 1,
            % ytick={1, 0.1, 0.01};   
            grid = both,
            width=0.9\linewidth,
            legend entries={Non EMF-aware RadCom, EMF-aware RadCom $\Gamma= 10~\text{W~m}^{-2}$, EMF-aware RadCom $\Gamma= 0.1~\text{W~m}^{-2}$},
            legend pos=south west]
            \addplot[red,mark=square,
            line width=1pt] table {Fig/SER_Fig/SERErDir.dat};
            \addplot[black!30!green,mark=triangle,
            line width=1pt] table {Fig/SER_Fig/SERErDirWEMF10.dat};
            \addplot[blue,mark=o,
            line width=1pt] table {Fig/SER_Fig/SERErDirWEMF1.dat};
             % Add pointing arrow
    % \draw[->,red,thick] (axis cs:3,2.5) -- (axis cs:3.5,3.5) node[right] {$\vec{v}$};

                      \end{semilogyaxis}
    \end{tikzpicture}

==> Fig/SER_Fig_Rho/SERvsRho.tex <==
\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        legend style={font=\footnotesize,
        legend cell align=left
    },
    compat=1.18
}}

\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel near ticks,
        ylabel near ticks,
         xtick pos=bottom,
        ytick pos=left,
         % Corrected legend position
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        xlabel={$\rho$},
        ylabel={$\mathrm{SER}$},
        xmin=0,
        xmax  =1,
        ymax = 7,
        grid = both,
        width=0.9\linewidth,
        legend entries={Non EMF-aware RadCom, EMF-aware RadCom $\Gamma= 10~\text{W~m}^{-2}$,EMF-aware RadCom $\Gamma= 0.1~\text{W~m}^{-2}$},
        legend pos= north west,
    ]
    \addplot[red, mark=square,
            line width=1pt] table {Fig/SER_Fig_Rho/SERRhoOpt10.dat};
     \addplot[black!30!green, mark=triangle,
            line width=1pt] table {Fig/SER_Fig_Rho/SERRhorDir1.dat};
    \addplot[blue, mark=o,
            line width=1pt] table {Fig/SER_Fig_Rho/SERRhoOpt01.dat};
       
    \end{semilogyaxis}
\end{tikzpicture}

==> Fig/SquaredErr_Fig/SquaredErr.tex <==

\pgfplotsset{
    every axis/.append style={
        font=\footnotesize,
        legend style={
            font=\footnotesize,
            legend cell align=left,
        },
        compat=1.18,
    },
}
\begin{tikzpicture}
    \begin{axis}[
        xlabel near ticks,
        ylabel near ticks,
         xtick pos=bottom,
        ytick pos=left,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xmin=0,
        xmax=1,
        ymax = 0,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        xlabel={$\rho$},
        ylabel={$\mathrm{MSE}$ of beampattern (dB)},
        grid =both,
        width=0.9\linewidth,
        legend entries={Non EMF-aware RadCom, EMF-aware RadCom $\Gamma= 10~\text{W~m}^{-2}$,EMF-aware RadCom $\Gamma= 0.1~\text{W~m}^{-2}$},
        legend pos=south east,
    ]
        % \addplot [color=black, mark=square] table {Fig/SquaredErr_Fig/BERDir.dat};
        % \addplot [color=blue, mark=triangle] table {Fig/SquaredErr_Fig/BERDirEMF1.dat};
        % \addplot [red,mark=triangle] table {Fig/SquaredErr_Fig/BERDirEMF10.dat};
        \addplot [red,mark=square,
            line width=1pt] table {Fig/SquaredErr_Fig/BER/DirMSE.dat};
           \addplot [black!30!green,mark=triangle,
            line width=1pt] table {Fig/SquaredErr_Fig/BER/Opt10MSE.dat};
        \addplot [blue,mark=o,
            line width=1pt] table {Fig/SquaredErr_Fig/BER/Opt01MSE.dat};
    \end{axis}
\end{tikzpicture}



